Digital State Capacity

Digital State Capacity is the ability of governments to deploy ICT infrastructure and information systems to implement policy. This paper introduces a new measure of government ICT capacity based on an observable stock of deployable public-sector network infrastructure: public IPv4 address space held by government organisations. These address holdings are key inputs into digital administration because they support internet-facing systems, networked information exchange, and coordination across agencies and functions. The core panel covers approximately 150,000 country-entity records classified as government across more than 150 countries from 2019 to 2024 and can be disaggregated by administrative level and government function. In the 2019 to 2024 Admin-1 panel, government IP holdings are observed in 1,681 subnational regions across all years. We validate the measure at the crosscountry and subnational levels and apply it to government tasks related to corruption control and vaccination rollout. In illustrative country-year analysis, higher Digital State Capacity is associated with higher-quality governance and publicservice outcomes in the expected directions, including lower measured corruption and higher vaccination coverage. These associations are descriptive; they demonstrate the empirical relevance of the measure and are not causal estimates.

==> (inline-0) <==
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} \\
\midrule
Log Total Gov IPs p.c.&      -0.129\sym{***}&                     &                     &                     &                     &                     \\
                    &     (0.037)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &      -0.171\sym{***}&                     &                     &                     &                     \\
                    &                     &     (0.031)         &                     &                     &                     &                     \\
\addlinespace
Log Total Gov IPs Per Worker&                     &                     &      -0.111\sym{**} &                     &                     &                     \\
                    &                     &                     &     (0.040)         &                     &                     &                     \\
\addlinespace
Log Health IPs Per Worker&                     &                     &                     &      -0.164\sym{***}&                     &                     \\
                    &                     &                     &                     &     (0.036)         &                     &                     \\
\addlinespace
Log Government IPs  &                     &                     &                     &                     &      -0.065\sym{**} &                     \\
                    &                     &                     &                     &                     &     (0.024)         &                     \\
\addlinespace
Log General Public Services IPs&                     &                     &                     &                     &                     &      -0.070\sym{***}\\
                    &                     &                     &                     &                     &                     &     (0.021)         \\
\addlinespace
Constant            &       1.092\sym{***}&       0.078         &       2.295\sym{***}&       1.673\sym{***}&       2.602\sym{***}&       2.527\sym{***}\\
                    &     (0.275)         &     (0.324)         &     (0.083)         &     (0.052)         &     (0.206)         &     (0.160)         \\
\midrule
Mean DV             &       2.032         &       1.837         &       2.077         &       1.834         &       2.718         &       2.663         \\
Observations       &         338         &         237         &         317         &         228         &         344         &         315         \\
R-squared           &       0.688         &       0.767         &       0.671         &       0.745         &       0.646         &       0.645         \\
Clusters          &          10         &          10         &          10         &          10         &          10         &          10         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} \\
\midrule
Log Total Gov IPs p.c.&      -0.146\sym{***}&                     &                     &                     &                     &                     \\
                    &     (0.032)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &      -0.181\sym{***}&                     &                     &                     &                     \\
                    &                     &     (0.025)         &                     &                     &                     &                     \\
\addlinespace
Log Total Gov IPs Per Worker&                     &                     &      -0.126\sym{***}&                     &                     &                     \\
                    &                     &                     &     (0.038)         &                     &                     &                     \\
\addlinespace
Log Health IPs Per Worker&                     &                     &                     &      -0.171\sym{***}&                     &                     \\
                    &                     &                     &                     &     (0.029)         &                     &                     \\
\addlinespace
Log Government IPs  &                     &                     &                     &                     &      -0.075\sym{***}&                     \\
                    &                     &                     &                     &                     &     (0.022)         &                     \\
\addlinespace
Log General Public Services IPs&                     &                     &                     &                     &                     &      -0.076\sym{***}\\
                    &                     &                     &                     &                     &                     &     (0.020)         \\
\addlinespace
Constant            &       1.630\sym{***}&       0.626\sym{**} &       2.998\sym{***}&       2.314\sym{***}&       3.349\sym{***}&       3.230\sym{***}\\
                    &     (0.239)         &     (0.257)         &     (0.081)         &     (0.046)         &     (0.193)         &     (0.154)         \\
\midrule
Mean DV             &       2.699         &       2.484         &       2.751         &       2.482         &       2.718         &       2.663         \\
Observations       &         338         &         237         &         317         &         228         &         344         &         315         \\
R-squared           &       0.744         &       0.816         &       0.723         &       0.792         &       0.696         &       0.700         \\
Clusters          &          10         &          10         &          10         &          10         &          10         &          10         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} \\
\midrule
Log Total Gov IPs p.c.&       0.020\sym{***}&                     &                     &                     &                     &                     \\
                    &     (0.004)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &       0.019\sym{***}&                     &                     &                     &                     \\
                    &                     &     (0.006)         &                     &                     &                     &                     \\
\addlinespace
Log Total Gov IPs Per Worker&                     &                     &       0.019\sym{***}&                     &                     &                     \\
                    &                     &                     &     (0.004)         &                     &                     &                     \\
\addlinespace
Log Health IPs Per Worker&                     &                     &                     &       0.019\sym{**} &                     &                     \\
                    &                     &                     &                     &     (0.006)         &                     &                     \\
\addlinespace
Log Government IPs  &                     &                     &                     &                     &       0.010\sym{***}&                     \\
                    &                     &                     &                     &                     &     (0.003)         &                     \\
\addlinespace
Log General Public Services IPs&                     &                     &                     &                     &                     &       0.007\sym{*}  \\
                    &                     &                     &                     &                     &                     &     (0.003)         \\
\addlinespace
Constant            &       1.013\sym{***}&       1.071\sym{***}&       0.819\sym{***}&       0.893\sym{***}&       0.775\sym{***}&       0.815\sym{***}\\
                    &     (0.028)         &     (0.056)         &     (0.012)         &     (0.008)         &     (0.027)         &     (0.027)         \\
\midrule
Mean DV             &       0.862         &       0.875         &       0.856         &       0.875         &       0.861         &       0.868         \\
Observations       &         327         &         226         &         307         &         218         &         333         &         304         \\
R-squared           &       0.287         &       0.295         &       0.265         &       0.278         &       0.224         &       0.232         \\
Clusters          &          10         &          10         &          10         &          10         &          10         &          10         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} \\
\midrule
Log Total Gov IPs p.c.&       0.018\sym{***}&                     &                     &                     &                     &                     \\
                    &     (0.005)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &       0.014\sym{*}  &                     &                     &                     &                     \\
                    &                     &     (0.007)         &                     &                     &                     &                     \\
\addlinespace
Log Total Gov IPs Per Worker&                     &                     &       0.017\sym{***}&                     &                     &                     \\
                    &                     &                     &     (0.005)         &                     &                     &                     \\
\addlinespace
Log Health IPs Per Worker&                     &                     &                     &       0.013         &                     &                     \\
                    &                     &                     &                     &     (0.008)         &                     &                     \\
\addlinespace
Log Government IPs  &                     &                     &                     &                     &       0.006         &                     \\
                    &                     &                     &                     &                     &     (0.004)         &                     \\
\addlinespace
Log General Public Services IPs&                     &                     &                     &                     &                     &       0.002         \\
                    &                     &                     &                     &                     &                     &     (0.003)         \\
\addlinespace
Constant            &       0.999\sym{***}&       1.022\sym{***}&       0.826\sym{***}&       0.888\sym{***}&       0.811\sym{***}&       0.853\sym{***}\\
                    &     (0.033)         &     (0.070)         &     (0.013)         &     (0.011)         &     (0.032)         &     (0.025)         \\
\midrule
Mean DV             &       0.865         &       0.873         &       0.858         &       0.872         &       0.861         &       0.867         \\
Observations       &         317         &         216         &         297         &         208         &         323         &         294         \\
R-squared           &       0.224         &       0.193         &       0.201         &       0.181         &       0.146         &       0.157         \\
Clusters          &          10         &          10         &          10         &          10         &          10         &          10         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} \\
\midrule
Log Total Gov IPs p.c.&       0.018\sym{***}&                     &                     &                     &                     &                     \\
                    &     (0.004)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &       0.016\sym{**} &                     &                     &                     &                     \\
                    &                     &     (0.006)         &                     &                     &                     &                     \\
\addlinespace
Log Total Gov IPs Per Worker&                     &                     &       0.018\sym{***}&                     &                     &                     \\
                    &                     &                     &     (0.005)         &                     &                     &                     \\
\addlinespace
Log Health IPs Per Worker&                     &                     &                     &       0.015\sym{**} &                     &                     \\
                    &                     &                     &                     &     (0.006)         &                     &                     \\
\addlinespace
Log Government IPs  &                     &                     &                     &                     &       0.007\sym{*}  &                     \\
                    &                     &                     &                     &                     &     (0.003)         &                     \\
\addlinespace
Log General Public Services IPs&                     &                     &                     &                     &                     &       0.003         \\
                    &                     &                     &                     &                     &                     &     (0.003)         \\
\addlinespace
Constant            &       1.058\sym{***}&       1.050\sym{***}&       0.893\sym{***}&       0.900\sym{***}&       0.810\sym{***}&       0.852\sym{***}\\
                    &     (0.030)         &     (0.058)         &     (0.008)         &     (0.008)         &     (0.029)         &     (0.023)         \\
\midrule
Mean DV             &       0.905         &       0.884         &       0.903         &       0.884         &       0.870         &       0.875         \\
Observations       &        1391         &         226         &        1294         &         218         &         333         &         304         \\
R-squared           &       0.279         &       0.300         &       0.279         &       0.287         &       0.205         &       0.218         \\
Clusters          &          65         &          10         &          65         &          10         &          10         &          10         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{9}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
                    &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} \\
\midrule
Log General Public Services IPs p.c.&      -0.143\sym{***}&                     &                     &                     &                     &                     &                     &                     &                     \\
                    &     (0.029)         &                     &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Defense IPs p.c.&                     &      -0.092\sym{**} &                     &                     &                     &                     &                     &                     &                     \\
                    &                     &     (0.037)         &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Public Order and Safety IPs p.c.&                     &                     &      -0.175\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &                     &                     &     (0.031)         &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Economic Affairs IPs p.c.&                     &                     &                     &      -0.127\sym{***}&                     &                     &                     &                     &                     \\
                    &                     &                     &                     &     (0.038)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Environmental Protection IPs p.c.&                     &                     &                     &                     &      -0.150\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &     (0.039)         &                     &                     &                     &                     \\
\addlinespace
Log Housing and Community Amenities IPs p.c.&                     &                     &                     &                     &                     &      -0.149\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &     (0.041)         &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &                     &                     &                     &                     &                     &      -0.181\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.025)         &                     &                     \\
\addlinespace
Log Recreation, Culture, and Religion IPs p.c.&                     &                     &                     &                     &                     &                     &                     &      -0.107\sym{**} &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &     (0.036)         &                     \\
\addlinespace
Log Social Protection IPs p.c.&                     &                     &                     &                     &                     &                     &                     &                     &      -0.149\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.028)         \\
\addlinespace
Constant            &       1.448\sym{***}&       1.276\sym{**} &       0.633\sym{*}  &       1.010\sym{**} &       0.511         &       0.502         &       0.626\sym{**} &       0.783         &       0.769\sym{**} \\
                    &     (0.248)         &     (0.417)         &     (0.317)         &     (0.410)         &     (0.448)         &     (0.441)         &     (0.257)         &     (0.434)         &     (0.319)         \\
\midrule
Mean DV             &       2.647         &       2.290         &       2.399         &       2.368         &       2.237         &       2.135         &       2.484         &       2.068         &       2.447         \\
Observations       &         311         &         189         &         242         &         196         &         187         &         160         &         237         &         132         &         220         \\
R-squared           &       0.740         &       0.684         &       0.727         &       0.753         &       0.757         &       0.717         &       0.816         &       0.762         &       0.752         \\
Clusters          &          10         &          10         &          10         &          10         &          10         &          10         &          10         &          10         &          10         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{9}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
                    &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} \\
\midrule
Log General Public Services IPs p.c.&       0.014\sym{***}&                     &                     &                     &                     &                     &                     &                     &                     \\
                    &     (0.003)         &                     &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Defense IPs p.c.&                     &       0.004         &                     &                     &                     &                     &                     &                     &                     \\
                    &                     &     (0.005)         &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Public Order and Safety IPs p.c.&                     &                     &       0.011\sym{**} &                     &                     &                     &                     &                     &                     \\
                    &                     &                     &     (0.004)         &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Economic Affairs IPs p.c.&                     &                     &                     &       0.009         &                     &                     &                     &                     &                     \\
                    &                     &                     &                     &     (0.006)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Environmental Protection IPs p.c.&                     &                     &                     &                     &       0.006         &                     &                     &                     &                     \\
                    &                     &                     &                     &                     &     (0.006)         &                     &                     &                     &                     \\
\addlinespace
Log Housing and Community Amenities IPs p.c.&                     &                     &                     &                     &                     &       0.016\sym{**} &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &     (0.005)         &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &                     &                     &                     &                     &                     &       0.019\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.006)         &                     &                     \\
\addlinespace
Log Recreation, Culture, and Religion IPs p.c.&                     &                     &                     &                     &                     &                     &                     &       0.008\sym{*}  &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &     (0.004)         &                     \\
\addlinespace
Log Social Protection IPs p.c.&                     &                     &                     &                     &                     &                     &                     &                     &       0.009\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.003)         \\
\addlinespace
Constant            &       0.987\sym{***}&       0.917\sym{***}&       0.997\sym{***}&       0.974\sym{***}&       0.963\sym{***}&       1.067\sym{***}&       1.071\sym{***}&       0.990\sym{***}&       0.990\sym{***}\\
                    &     (0.027)         &     (0.055)         &     (0.035)         &     (0.061)         &     (0.069)         &     (0.055)         &     (0.056)         &     (0.045)         &     (0.030)         \\
\midrule
Mean DV             &       0.871         &       0.878         &       0.884         &       0.883         &       0.892         &       0.895         &       0.875         &       0.899         &       0.885         \\
Observations       &         300         &         181         &         232         &         188         &         180         &         152         &         226         &         127         &         211         \\
R-squared           &       0.250         &       0.209         &       0.198         &       0.168         &       0.105         &       0.167         &       0.295         &       0.448         &       0.282         \\
Clusters          &          10         &          10         &          10         &          10         &          10         &          10         &          10         &          10         &          10         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{9}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
                    &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} \\
\midrule
Log General Public Services IPs p.c.&       0.011\sym{***}&                     &                     &                     &                     &                     &                     &                     &                     \\
                    &     (0.003)         &                     &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Defense IPs p.c.&                     &       0.006         &                     &                     &                     &                     &                     &                     &                     \\
                    &                     &     (0.003)         &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Public Order and Safety IPs p.c.&                     &                     &       0.008\sym{**} &                     &                     &                     &                     &                     &                     \\
                    &                     &                     &     (0.003)         &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Economic Affairs IPs p.c.&                     &                     &                     &       0.007         &                     &                     &                     &                     &                     \\
                    &                     &                     &                     &     (0.004)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Environmental Protection IPs p.c.&                     &                     &                     &                     &       0.006         &                     &                     &                     &                     \\
                    &                     &                     &                     &                     &     (0.006)         &                     &                     &                     &                     \\
\addlinespace
Log Housing and Community Amenities IPs p.c.&                     &                     &                     &                     &                     &       0.009         &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &     (0.005)         &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &                     &                     &                     &                     &                     &       0.016\sym{**} &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.006)         &                     &                     \\
\addlinespace
Log Recreation, Culture, and Religion IPs p.c.&                     &                     &                     &                     &                     &                     &                     &       0.010\sym{*}  &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &     (0.005)         &                     \\
\addlinespace
Log Social Protection IPs p.c.&                     &                     &                     &                     &                     &                     &                     &                     &       0.008\sym{*}  \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.004)         \\
\addlinespace
Constant            &       0.974\sym{***}&       0.953\sym{***}&       0.974\sym{***}&       0.968\sym{***}&       0.969\sym{***}&       0.996\sym{***}&       1.050\sym{***}&       1.017\sym{***}&       0.974\sym{***}\\
                    &     (0.028)         &     (0.035)         &     (0.035)         &     (0.046)         &     (0.069)         &     (0.057)         &     (0.058)         &     (0.060)         &     (0.041)         \\
\midrule
Mean DV             &       0.880         &       0.886         &       0.892         &       0.889         &       0.901         &       0.902         &       0.884         &       0.899         &       0.886         \\
Observations       &         300         &         181         &         232         &         188         &         180         &         152         &         226         &         127         &         211         \\
R-squared           &       0.249         &       0.311         &       0.234         &       0.268         &       0.217         &       0.280         &       0.300         &       0.402         &       0.254         \\
Clusters          &          10         &          10         &          10         &          10         &          10         &          10         &          10         &          10         &          10         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{9}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         \\
\midrule
Log General Public Services IPs p.c.&      -0.137\sym{***}&                     &                     &                     &                     &                     &                     &                     &                     \\
                    &     (0.025)         &                     &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Defense IPs p.c.&                     &      -0.077\sym{***}&                     &                     &                     &                     &                     &                     &                     \\
                    &                     &     (0.028)         &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Public Order and Safety IPs p.c.&                     &                     &      -0.127\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &                     &                     &     (0.028)         &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Economic Affairs IPs p.c.&                     &                     &                     &      -0.111\sym{***}&                     &                     &                     &                     &                     \\
                    &                     &                     &                     &     (0.031)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Environmental Protection IPs p.c.&                     &                     &                     &                     &      -0.138\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &     (0.034)         &                     &                     &                     &                     \\
\addlinespace
Log Housing and Community Amenities IPs p.c.&                     &                     &                     &                     &                     &      -0.123\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &     (0.037)         &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &                     &                     &                     &                     &                     &      -0.138\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.026)         &                     &                     \\
\addlinespace
Log Recreation, Culture, and Religion IPs p.c.&                     &                     &                     &                     &                     &                     &                     &      -0.094\sym{**} &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &     (0.035)         &                     \\
\addlinespace
Log Social Protection IPs p.c.&                     &                     &                     &                     &                     &                     &                     &                     &      -0.097\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.026)         \\
\addlinespace
Constant            &       0.848\sym{***}&       0.794\sym{**} &       0.496\sym{*}  &       0.558         &      -0.005         &       0.198         &       0.384         &       0.286         &       0.761\sym{**} \\
                    &     (0.215)         &     (0.302)         &     (0.279)         &     (0.335)         &     (0.384)         &     (0.389)         &     (0.262)         &     (0.416)         &     (0.289)         \\
\midrule
Mean DV             &       1.984         &       1.623         &       1.758         &       1.748         &       1.552         &       1.531         &       1.776         &       1.389         &       1.805         \\
Observations        &         971         &         590         &         771         &         626         &         555         &         509         &         712         &         421         &         705         \\
R-squared           &       0.722         &       0.615         &       0.647         &       0.684         &       0.715         &       0.686         &       0.749         &       0.712         &       0.661         \\
Clusters            &          30         &          30         &          30         &          30         &          30         &          30         &          30         &          30         &          30         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{9}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         \\
\midrule
Log General Public Services IPs p.c.&       0.036\sym{***}&                     &                     &                     &                     &                     &                     &                     &                     \\
                    &     (0.005)         &                     &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Defense IPs p.c.&                     &       0.031\sym{***}&                     &                     &                     &                     &                     &                     &                     \\
                    &                     &     (0.006)         &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Public Order and Safety IPs p.c.&                     &                     &       0.039\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &                     &                     &     (0.006)         &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Economic Affairs IPs p.c.&                     &                     &                     &       0.035\sym{***}&                     &                     &                     &                     &                     \\
                    &                     &                     &                     &     (0.005)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Environmental Protection IPs p.c.&                     &                     &                     &                     &       0.050\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &     (0.006)         &                     &                     &                     &                     \\
\addlinespace
Log Housing and Community Amenities IPs p.c.&                     &                     &                     &                     &                     &       0.054\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &     (0.006)         &                     &                     &                     \\
\addlinespace
Log Health IPs p.c. &                     &                     &                     &                     &                     &                     &       0.046\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.005)         &                     &                     \\
\addlinespace
Log Recreation, Culture, and Religion IPs p.c.&                     &                     &                     &                     &                     &                     &                     &       0.033\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &     (0.008)         &                     \\
\addlinespace
Log Social Protection IPs p.c.&                     &                     &                     &                     &                     &                     &                     &                     &       0.041\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.005)         \\
\addlinespace
Constant            &       0.747\sym{***}&       0.812\sym{***}&       0.860\sym{***}&       0.839\sym{***}&       1.076\sym{***}&       1.099\sym{***}&       0.937\sym{***}&       0.924\sym{***}&       0.912\sym{***}\\
                    &     (0.048)         &     (0.064)         &     (0.064)         &     (0.053)         &     (0.071)         &     (0.065)         &     (0.049)         &     (0.092)         &     (0.058)         \\
\midrule
Mean DV             &       0.447         &       0.482         &       0.474         &       0.468         &       0.506         &       0.513         &       0.471         &       0.536         &       0.468         \\
Observations        &         776         &         498         &         623         &         526         &         468         &         429         &         597         &         356         &         576         \\
R-squared           &       0.466         &       0.486         &       0.443         &       0.516         &       0.505         &       0.601         &       0.616         &       0.429         &       0.502         \\
Clusters            &          25         &          25         &          25         &          25         &          25         &          25         &          25         &          25         &          25         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{9}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         \\
\midrule
Log General Public Services IPs Per Worker&       0.031\sym{***}&                     &                     &                     &                     &                     &                     &                     &                     \\
                    &     (0.006)         &                     &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Defense IPs Per Worker&                     &       0.027\sym{***}&                     &                     &                     &                     &                     &                     &                     \\
                    &                     &     (0.006)         &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Public Order and Safety IPs Per Worker&                     &                     &       0.031\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &                     &                     &     (0.008)         &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Economic Affairs IPs Per Worker&                     &                     &                     &       0.031\sym{***}&                     &                     &                     &                     &                     \\
                    &                     &                     &                     &     (0.005)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Environmental Protection IPs Per Worker&                     &                     &                     &                     &       0.043\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &     (0.007)         &                     &                     &                     &                     \\
\addlinespace
Log Housing and Community Amenities IPs Per Worker&                     &                     &                     &                     &                     &       0.053\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &     (0.007)         &                     &                     &                     \\
\addlinespace
Log Health IPs Per Worker&                     &                     &                     &                     &                     &                     &       0.044\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.006)         &                     &                     \\
\addlinespace
Log Recreation, Culture, and Religion IPs Per Worker&                     &                     &                     &                     &                     &                     &                     &       0.025\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &     (0.009)         &                     \\
\addlinespace
Log Social Protection IPs Per Worker&                     &                     &                     &                     &                     &                     &                     &                     &       0.036\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.006)         \\
\addlinespace
Constant            &       0.417\sym{***}&       0.525\sym{***}&       0.498\sym{***}&       0.511\sym{***}&       0.600\sym{***}&       0.601\sym{***}&       0.509\sym{***}&       0.606\sym{***}&       0.529\sym{***}\\
                    &     (0.011)         &     (0.017)         &     (0.014)         &     (0.015)         &     (0.019)         &     (0.017)         &     (0.011)         &     (0.030)         &     (0.016)         \\
\midrule
Mean DV             &       0.447         &       0.483         &       0.473         &       0.469         &       0.508         &       0.514         &       0.472         &       0.538         &       0.469         \\
Observations        &         768         &         496         &         615         &         523         &         465         &         427         &         593         &         354         &         573         \\
R-squared           &       0.407         &       0.440         &       0.380         &       0.464         &       0.431         &       0.533         &       0.563         &       0.375         &       0.440         \\
Clusters            &          25         &          25         &          25         &          25         &          25         &          25         &          25         &          25         &          25         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{9}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         \\
\midrule
Log General Public Services IPs&       0.016\sym{***}&                     &                     &                     &                     &                     &                     &                     &                     \\
                    &     (0.005)         &                     &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Defense IPs     &                     &       0.022\sym{***}&                     &                     &                     &                     &                     &                     &                     \\
                    &                     &     (0.004)         &                     &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Public Order and Safety IPs&                     &                     &       0.017\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &                     &                     &     (0.005)         &                     &                     &                     &                     &                     &                     \\
\addlinespace
Log Economic Affairs IPs&                     &                     &                     &       0.024\sym{***}&                     &                     &                     &                     &                     \\
                    &                     &                     &                     &     (0.005)         &                     &                     &                     &                     &                     \\
\addlinespace
Log Environmental Protection IPs&                     &                     &                     &                     &       0.017\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &     (0.006)         &                     &                     &                     &                     \\
\addlinespace
Log Housing and Community Amenities IPs&                     &                     &                     &                     &                     &       0.027\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &     (0.006)         &                     &                     &                     \\
\addlinespace
Log Health IPs      &                     &                     &                     &                     &                     &                     &       0.023\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.005)         &                     &                     \\
\addlinespace
Log Recreation, Culture, and Religion IPs&                     &                     &                     &                     &                     &                     &                     &       0.017\sym{*}  &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &     (0.009)         &                     \\
\addlinespace
Log Social Protection IPs&                     &                     &                     &                     &                     &                     &                     &                     &       0.019\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.005)         \\
\addlinespace
Constant            &       0.321\sym{***}&       0.355\sym{***}&       0.365\sym{***}&       0.323\sym{***}&       0.418\sym{***}&       0.354\sym{***}&       0.326\sym{***}&       0.453\sym{***}&       0.362\sym{***}\\
                    &     (0.039)         &     (0.027)         &     (0.036)         &     (0.033)         &     (0.038)         &     (0.043)         &     (0.034)         &     (0.048)         &     (0.031)         \\
\midrule
Mean DV             &       0.447         &       0.482         &       0.474         &       0.468         &       0.506         &       0.513         &       0.471         &       0.536         &       0.468         \\
Observations        &         776         &         498         &         623         &         526         &         468         &         429         &         597         &         356         &         576         \\
R-squared           &       0.348         &       0.428         &       0.324         &       0.434         &       0.332         &       0.415         &       0.439         &       0.349         &       0.372         \\
Clusters            &          25         &          25         &          25         &          25         &          25         &          25         &          25         &          25         &          25         \\
Year FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Region FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
